On the Effective Rate of NOMA in Underlay Spectrum Sharing

In this paper, we present the delay-constrained performance analysis of a multi-antenna-assisted multiuser non-orthogonal multiple access (NOMA) based spectrum sharing system over Rayleigh fading channels. We derive analytical expressions for the sum effective rate (ER) for the downlink NOMA system under a peak interference constraint. In particular, we show the effect of the availability of different levels of channel state information (instantaneous and statistical) on the system performance. We also show the effect of different parameters of interest, including the peak tolerable interference power, the delay exponent, the number of antennas and the number of users, on the sum ER of the system under consideration. An excellent agreement between simulation and theoretical results confirms the accuracy of the analysis.

==> Fig1a.tex <==
%% II Case
\pgfplotsset{compat=1.9}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xlabel={$I$ (dB)},
	xtick={-20, -16, -12, -8, -4, 0},
	xmin=-20,xmax=0,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=10,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=1, transform shape}}, at={(0.001,0.716)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


==> Fig1b.tex <==
%% IS Case
\pgfplotsset{compat=1.9}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xlabel={$I$ (dB)},
	xtick={-20, -16, -12, -8, -4, 0},
	xmin=-20,xmax=0,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=10,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=1, transform shape}}, at={(0.001,0.716)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


==> Fig1c.tex <==
%% SI Case
\pgfplotsset{compat=1.9}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xlabel={$I$ (dB)},
	xtick={-20, -16, -12, -8, -4, 0},
	xmin=-20,xmax=0,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=10,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=1, transform shape}}, at={(0.001,0.716)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


==> Fig1d.tex <==
%% SS Case
\pgfplotsset{compat=1.9}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xlabel={$I$ (dB)},
	xtick={-20, -16, -12, -8, -4, 0},
	xmin=-20,xmax=0,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=10,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=1, transform shape}}, at={(0.001,0.716)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}	


==> Fig2a.tex <==
%% II Case
\pgfplotsset{compat=1.9}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xmode=log,
	log basis x={10},
      	xlabel={Delay exponent $\theta$},
	xtick={0.01, 0.1, 1, 10, 100, 1000},
	xmin=0.01,xmax=1000,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=11,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.95, transform shape}}, at={(0.6,0.516)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2.5pt},]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


==> Fig2b.tex <==
%% II Case
\pgfplotsset{compat=1.9}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xmode=log,
	log basis x={10},
      	xlabel={Delay exponent $\theta$},
	xtick={0.01, 0.1, 1, 10, 100, 1000},
	xmin=0.01,xmax=1000,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=11,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.95, transform shape}}, at={(0.6,0.516)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2.5pt}]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


==> Fig2c.tex <==
%% II Case
\pgfplotsset{compat=1.9}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xmode=log,
	log basis x={10},
      	xlabel={Delay exponent $\theta$},
	xtick={0.01, 0.1, 1, 10, 100, 1000},
	xmin=0.01,xmax=1000,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=11,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.95, transform shape}}, at={(0.6,0.516)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2.5pt}]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


==> Fig2d.tex <==
%% II Case
\pgfplotsset{compat=1.9}
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xmode=log,
	log basis x={10},
      	xlabel={Delay exponent $\theta$},
	xtick={0.01, 0.1, 1, 10, 100, 1000},
	xmin=0.01,xmax=1000,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=11,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=1, 
legend style={{nodes={scale=0.95, transform shape}}, at={(0.6,0.516)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2.5pt}]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


==> Fig3.tex <==
\pgfplotsset{compat=1.9}
\resizebox{0.7\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xlabel={$I$ (dB)},
	xtick={-20, -16, -12, -8, -4, 0},
	xmin=-20,xmax=0,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=10,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=0.8, transform shape}}, at={(0.001,0.586)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	%%========== 4-users, 4-antennas==============
	\addplot[mark=triangle*, only marks, mark size=1.5pt, color=orange] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{I-I (4, 4)}
	\addplot[mark=triangle, only marks, mark size=3.5pt, color=orange] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{I-S (4, 4)}
	\addplot[mark=triangle*, only marks, mark size=1.5pt, color=magenta] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{S-I (4, 4)}
	\addplot[mark=triangle, only marks, mark size=3.5pt, color=magenta] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{S-S (4, 4)}
	\addplot[mark=square*, only marks, mark size=1pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{I-I (4, 1)}
	\addplot[mark=square, only marks, mark size=2.5pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{I-S (4, 1)}
	\addplot[mark=diamond*, only marks, mark size=1.5pt, color=cyan] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{I-I (2, 4)}
	\addplot[mark=diamond, only marks, mark size=3.5pt, color=cyan] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{I-S (2, 4)}
	\addplot[mark=diamond*, only marks, mark size=1.5pt, color=teal] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{S-I (2, 4)}
	\addplot[mark=diamond, only marks, mark size=3.5pt, color=teal] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{S-S (2, 4)}
	\addplot[mark=square*, only marks, mark size=1pt, color=green] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{S-I (4, 1)}
	\addplot[mark=square, only marks, mark size=2.5pt, color=green] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{S-S (4, 1)}
	\addplot[mark=*, only marks, mark size=1pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{I-I (2, 1)}
	\addplot[mark=o, only marks, mark size=2.5pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{I-S (2, 1)}
	\addplot[mark=*, only marks, mark size=1pt, color=gray] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{S-I (2, 1)}
	\addplot[mark=o, only marks, mark size=2.5pt, color=gray] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{S-S (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addplot[line width=0.5pt,solid,color=orange] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	%%
	\addplot[line width=0.5pt,solid,color=gray] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addplot[line width=0.5pt,solid,color=teal] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addplot[line width=0.5pt,solid,color=magenta] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


==> Fig4.tex <==
\pgfplotsset{compat=1.9}
\resizebox{0.7\columnwidth}{!}{
\begin{tikzpicture}   
      \begin{axis}[
      	xmode=log,
	log basis x={10},
      	xlabel={Delay exponent $\theta$},
	xtick={0.01, 0.1, 1, 10, 100, 1000},
	xmin=0.01,xmax=1000,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=11,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=0.8, transform shape}}, at={(0.58,0.586)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	%%========== 4-users, 4-antennas==============
	\addplot[mark=triangle*, only marks, mark size=1.5pt, color=orange] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{I-I (4, 4)}
	\addplot[mark=triangle, only marks, mark size=3.5pt, color=orange] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{I-S (4, 4)}
	\addplot[mark=triangle*, only marks, mark size=1.5pt, color=magenta] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{S-I (4, 4)}
	\addplot[mark=triangle, only marks, mark size=3.5pt, color=magenta] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{S-S (4, 4)}
	\addplot[mark=square*, only marks, mark size=1pt, color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{I-I (4, 1)}
	\addplot[mark=square, only marks, mark size=2.5pt, color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{I-S (4, 1)}
	\addplot[mark=diamond*, only marks, mark size=1.5pt, color=cyan] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{I-I (2, 4)}
	\addplot[mark=diamond, only marks, mark size=3.5pt, color=cyan] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{I-S (2, 4)}
	\addplot[mark=diamond*, only marks, mark size=1.5pt, color=teal] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{S-I (2, 4)}
	\addplot[mark=diamond, only marks, mark size=3.5pt, color=teal] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{S-S (2, 4)}
	\addplot[mark=square*, only marks, mark size=1pt, color=green] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{S-I (4, 1)}
	\addplot[mark=square, only marks, mark size=2.5pt, color=green] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{S-S (4, 1)}
	\addplot[mark=*, only marks, mark size=1pt, color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addlegendentry{I-I (2, 1)}
	\addplot[mark=o, only marks, mark size=2.5pt, color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_IS.csv};
	\addlegendentry{I-S (2, 1)}
	\addplot[mark=*, only marks, mark size=1pt, color=gray] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addlegendentry{S-I (2, 1)}
	\addplot[mark=o, only marks, mark size=2.5pt, color=gray] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SS.csv};
	\addlegendentry{S-S (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	\addplot[line width=0.5pt,solid,color=orange] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_II.csv};
	%%
	\addplot[line width=0.5pt,solid,color=gray] table [y=NOMA_2_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addplot[line width=0.5pt,solid,color=teal] table [y=NOMA_2_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_4_1, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	\addplot[line width=0.5pt,solid,color=magenta] table [y=NOMA_4_4, x=theta,col sep = comma]{Data_Rate_vs_theta_SI.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%


==> input.tex <==
%% II Case
\resizebox{0.245\textwidth}{0.2\textwidth}{
\begin{tikzpicture}   
      \begin{axis}[
      	xlabel={$I$ (dB)},
	xtick={-20, -16, -12, -8, -4, 0},
	xmin=-20,xmax=0,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=12,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=1, transform shape}}, at={(0.001,0.716)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_II.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%
%% IS Case
\resizebox{0.245\textwidth}{0.2\textwidth}{
\begin{tikzpicture}   
      \begin{axis}[
      	xlabel={$I$ (dB)},
	xtick={-20, -16, -12, -8, -4, 0},
	xmin=-20,xmax=0,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=12,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=1, transform shape}}, at={(0.001,0.716)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_IS.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%
%% SI Case
\resizebox{0.245\textwidth}{0.2\textwidth}{
\begin{tikzpicture}   
      \begin{axis}[
      	xlabel={$I$ (dB)},
	xtick={-20, -15, -10, -5, 0, 5, 10},
	xmin=-20,xmax=10,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=10,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=1, transform shape}}, at={(0.001,0.716)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SI.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}
%
%
%
%
%% SS Case
\resizebox{0.245\textwidth}{0.2\textwidth}{
\begin{tikzpicture}   
      \begin{axis}[
      	xlabel={$I$ (dB)},
	xtick={-20, -15, -10, -5, 0, 5, 10},
	xmin=-20,xmax=10,
	ylabel={Sum ER (bps/Hz)},
	ymin=0,ymax=10,
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	legend columns=2, 
legend style={{nodes={scale=1, transform shape}}, at={(0.001,0.716)},  anchor=south west, draw=black,fill=white,legend cell align=left,inner sep=1pt,row sep = -2pt},]
	\addplot[mark=triangle*, only marks, mark size=2.5pt, color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{NOMA (4, 4)}
	\addplot[color=cyan,dashed, line width=0.5pt, mark size=2.5pt, mark=triangle, mark options={solid, cyan}] table [y=OMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{OMA (4, 4)}
	%
	%
	\addplot[mark=square*, only marks, mark size=1.5pt, color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{NOMA (4, 1)}
	\addplot[color=violet,dashed, line width=0.5pt, mark size=1.5pt, mark=square, mark options={solid, violet}] table [y=OMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{OMA (4, 1)}
	%
	%
	\addplot[mark=diamond*, only marks, mark size=2.5pt, color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{NOMA (2, 4)}
	\addplot[color=green,dashed, line width=0.5pt, mark size=2.5pt, mark=diamond, mark options={solid, green}] table [y=OMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{OMA (2, 4)}
	%
	%
	\addplot[mark=*, only marks, mark size=1.5pt, color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{NOMA (2, 1)}
	\addplot[color=red,dashed, line width=0.5pt, mark size=1.5pt, mark=o, mark options={solid, red}] table [y=OMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addlegendentry{OMA (2, 1)}
	%
	%
	\addplot[line width=0.5pt,solid,color=red] table [y=NOMA_2_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addplot[line width=0.5pt,solid,color=green] table [y=NOMA_2_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addplot[line width=0.5pt,solid,color=violet] table [y=NOMA_4_1, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	\addplot[line width=0.5pt,solid,color=cyan] table [y=NOMA_4_4, x=I_dB,col sep = comma]{Data_Rate_vs_IdB_SS.csv};
	%
	%
	\end{axis}
\end{tikzpicture}
}

